Decoupling multistep schemes for elliptic-parabolic problems

We study the construction and convergence of decoupling multistep schemes of higher order using the backward differentiation formulae for an elliptic-parabolic problem, which includes multiple-network poroelasticity as a special case. These schemes were first introduced in [Altmann, Maier, Unger, BIT Numer. Math., 64:20, 2024], where a convergence proof for the second-order case is presented. Here, we present a slightly modified version of these schemes using a different construction of related time delay systems. We present a novel convergence proof relying on concepts from G-stability applicable for any order and providing a sharper characterization of the required weak coupling condition. The key tool for the convergence analysis is the construction of a weighted norm enabling a telescoping argument for the sum of the errors.

==> bdf1_eig.tex <==
\begin{tikzpicture}
    \begin{axis}[
    width=2in,
    height=2in,
    %title=Eigenvalues,
    xlabel={$\mu$},
    %ylabel={$\lambda$},
    ymin=0, ymax=1.5,
    xmin=0,
    grid=major,
%    ymode = log,
    % legend style={
    %   at={(-0.4,1.05)},
    %   anchor=north,
    %   /tikz/every even column/.append style={column sep=0.2cm},
    % },
    % legend columns=1,
%    legend entries={$\lambda_1$, $\lambda_2$, $\omega=1$},
    cycle list name=summationsol,
    ]
    \addplot+[domain=0:1, samples=101] {(1/4)*sqrt(1 - x) * sqrt(3 *x + 1) - (1/4) * sqrt((3 + x)*(1-x) + 2 * (1 - x) * sqrt(1 - x) * sqrt(3 * x + 1)) + (1/2)};
    \addplot+[domain=0:1, samples=101] {(1/4)*sqrt(1 - x) * sqrt(3 *x + 1) + (1/4) * sqrt((3 + x)*(1-x) + 2 * (1 - x) * sqrt(1 - x) * sqrt(3 * x + 1)) + (1/2)};
    % \addplot[green] table[x=omega, y=lambda_1] {plots/df_bdf1.dat};
    % \addplot[blue] table[x=omega, y=lambda_2] {plots/df_bdf1.dat};
    \addplot+[dashed, thick, black] coordinates {(1.0, 0.0) (1.0, 1.5)};
\end{axis}
\end{tikzpicture}


==> bdf2_eig.tex <==
\begin{tikzpicture}
    \begin{axis}[
    width=2in,
    height=2in,
    % title=Eigenvalues,
%    xmin=1.0e-2,
    xlabel={$\mu$},
%    xmode = log,
    % ylabel={$\lambda$},
    xmin = 0,
    ymin=1e-3, ymax=8,
    ymode={log},
    grid=major,
    % legend columns=3,
   	% legend entries={$\lambda_1$, $\lambda_2$, $\lambda_3$, $\lambda_4$},
    % $\omega=\tfrac{1}{3}$
    cycle list name=summationsol,
    % no markers,
    ]
    \addplot+ table[x=omega, y=lambda_1] {df_bdf2.dat};
    \addplot+ table[x=omega, y=lambda_2] {df_bdf2.dat};
    \addplot+ table[x=omega, y=lambda_3] {df_bdf2.dat};
    \addplot+ table[x=omega, y=lambda_4] {df_bdf2.dat};
    \addplot+[dashed, thick, black] coordinates {(1.0/3.0, 1.0e-3) (1.0/3.0, 10)};
\end{axis}
\end{tikzpicture}


==> bdf3_eig.tex <==
\begin{tikzpicture}
    \begin{axis}[
    width=2in,
    height=2in,
    % title=Eigenvalues,
    xlabel={$\mu$},
    % ylabel={$\lambda$},
    xmin=0, xmax=0.16,
    ymin=1e-3, ymax=10,
    xtick={0.0, 0.05, 0.1, 0.15, 0.2},
    xticklabels={$0$, $0.05$, $0.1$, $0.15$, $0.2$},
    % ymin=0, ymax=3.,
    ymode={log},
    grid=major,
    % legend columns=4,
    legend entries={$\lambda_1$, $\lambda_2$, $\lambda_3$, $\lambda_4$, $\lambda_5$, $\lambda_6$}, % , $\omega=\tfrac{1}{7}$
    cycle list name=summationsol,
    legend cell align={left},
    legend style={
      /tikz/every even column/.append style={column sep=0.5cm},
      font=\small,
      % /tikz/column 2/.style={
      %               column sep=10pt,
      %           },
      %   /tikz/column 4/.style={
      %               column sep=10pt,
      %           },
    },
    legend columns=6,
    legend to name=legEigvals, %ende Legendeneinträge 
    % no markers,
    ]
    \addplot+ table[x=omega, y=lambda_1] {df_bdf3.dat};
    \addplot+ table[x=omega, y=lambda_2] {df_bdf3.dat};
    \addplot+ table[x=omega, y=lambda_3] {df_bdf3.dat};
    \addplot+ table[x=omega, y=lambda_4] {df_bdf3.dat};
    \addplot+ table[x=omega, y=lambda_5] {df_bdf3.dat};
    \addplot+ table[x=omega, y=lambda_6] {df_bdf3.dat};
    \addplot+[dashed, thick, black] coordinates {(1.0/7.0, 1e-15) (1.0/7.0, 100)};
\end{axis}
\end{tikzpicture}


==> bdf3_gamma.tex <==
\begin{tikzpicture}
    \begin{axis}[
    width=2.5in,
    height=2.5in,
    % title=$\gamma$,
    xlabel={$\mu$},
    % ylabel={$\gamma$},
    % xmin=2.0e-2, xmax=0.2,
    xmin=0, xmax=0.16,
    ymin=-1.3, ymax=1.2,
    xtick={0.0, 0.05, 0.1, 0.15, 0.2},
    xticklabels={$0$, $0.05$, $0.1$, $0.15$, $0.2$},
    % ymode={log},
    grid=major,
    % legend style={
    %   at={(0.5,-0.2)},
    %   anchor=north,
    %   /tikz/every even column/.append style={column sep=0.2cm},
    % },
    % legend columns=4,
    legend style={
      /tikz/every even column/.append style={column sep=0.5cm},
      font=\small,
      % /tikz/column 2/.style={
      %               column sep=10pt,
      %           },
      %   /tikz/column 4/.style={
      %               column sep=10pt,
      %           },
    },
    legend columns=8,
    legend to name=legGammas3, %ende Legendeneinträge 
    legend entries={$\gamma_0$, $\gamma_1$, $\gamma_2$, $\gamma_3$, $\gamma_4$, $\gamma_5$, $\gamma_6$, $\mu=\tfrac{1}{7}$},
    cycle list name=summationsol,
    % no markers,
    ]
    \addplot+ table[x=omega, y=gamma_0] {df_bdf3_gammas.dat};
    \addplot+ table[x=omega, y=gamma_1] {df_bdf3_gammas.dat};
    \addplot+ table[x=omega, y=gamma_2] {df_bdf3_gammas.dat};
    \addplot+ table[x=omega, y=gamma_3] {df_bdf3_gammas.dat};
    \addplot+ table[x=omega, y=gamma_4] {df_bdf3_gammas.dat};
    \addplot+ table[x=omega, y=gamma_5] {df_bdf3_gammas.dat};
    \addplot+ table[x=omega, y=gamma_6] {df_bdf3_gammas.dat};
    \addplot+[dashed, thick, black] coordinates {(1.0/7.0, -2) (1.0/7.0, 2)};
\end{axis}
\end{tikzpicture}


==> bdf3_resnorms.tex <==
\begin{tikzpicture}
    \begin{axis}[
    width=2.5in,
    height=2.5in,
    % title=Residual norm,
    xlabel={$\mu$},
    %xmin=1.0e-3, xmax=0.16,
    xmin=0, xmax=0.16,
    ymin=1.1e-16, ymax=5.0e-8,
    xtick={0.0, 0.05, 0.1, 0.15, 0.2},
    xticklabels={$0$, $0.05$, $0.1$, $0.15$, $0.2$},
    % ymin=0, ymax=3.,
    ymode={log},
    grid=major,
    % legend style={
    %   at={(0.5,-0.2)},
    %   anchor=north,
    %   /tikz/every even column/.append style={column sep=0.2cm},
    % },
    % legend columns=3,
    % legend entries={$\lambda_1$, $\lambda_2$, $\lambda_3$, $\lambda_4$, $\lambda_5$, $\lambda_6$, $\omega=\tfrac{1}{7}$},
    cycle list name=summationsol,
    % no markers,
    ]
    \addplot+ table[x=omega, y=resnorm] {df_bdf3_resnorms.dat};
    \addplot+[dashed, thick, black] coordinates {(1.0/7.0, 1.0e-17) (1.0/7.0, 1.0e-2)};
\end{axis}
\end{tikzpicture}


==> conv_p_toy_L2.tex <==

\begin{tikzpicture}

  \begin{loglogaxis}[
    width=2.8in,
    height=2.8in,
    xmin=6.0e-02, xmax=2.0e-00,
  	ymin=8.0e-7, ymax=5.0e-01,
    xtick={1.25, 0.625, 0.3125, 0.15625, 0.078125, 0.0390625},
    xticklabels={$2^{-3}$,$2^{-4}$,$2^{-5}$,$2^{-6}$,$2^{-7}$, $2^{-8}$},
    yticklabel style={at={(-0.7,0.5)}},
    xlabel={step size $\tau \times 10$},
	  ylabel={$\Vert p(T) - p^{N}\Vert_{\cHQ}$},
    ylabel style={at={(1.15,0.5)}},
    xmajorgrids,
    ymajorgrids,
    legend cell align={left},
    legend style={
      at={(0.5,-0.1)},
      anchor=north,
      /tikz/every even column/.append style={column sep=0.5cm},
      font=\small,
      % /tikz/column 2/.style={
      %               column sep=10pt,
      %           },
      %   /tikz/column 4/.style={
      %               column sep=10pt,
      %           },
    },
    legend columns=3,
    legend to name=legToy, %ende Legendeneinträge 
    cycle list name=methodcompare,
    % cycle list name=iterativeconv,
    ]
  \addplot+
  table[x={tau}, y={EPsBDF1}] {p_L2.dat};
  \addlegendentry{BDF-$1$ (semi-explicit)}
  \addplot+
  table[x={tau}, y={EPsBDF2}] {p_L2.dat};
  \addlegendentry{BDF-$2$ (semi-explicit)}
  \addplot+
  table[x={tau}, y={EPsBDF3}] {p_L2.dat};
  \addlegendentry{BDF-$3$ (semi-explicit)}
  \addplot+
  table[x={tau}, y={EPiBDF1}] {p_L2.dat};
  \addlegendentry{BDF-$1$}
  \addplot+
  table[x={tau}, y={EPiBDF2}] {p_L2.dat};
  \addlegendentry{BDF-$2$}
  \addplot+
  table[x={tau}, y={EPiBDF3}] {p_L2.dat};
  \addlegendentry{BDF-$3$}
  \addplot
  table[x={tau}, y={ORDER1}] {p_L2.dat};
  \addlegendentry{order 1}
  \addplot
  table[x={tau}, y={ORDER2}] {p_L2.dat};
  \addlegendentry{order 2}
  \addplot
  table[x={tau}, y={ORDER3}] {p_L2.dat};
  \addlegendentry{order 3}
\end{loglogaxis}
\end{tikzpicture}

==> conv_u_toy_H1.tex <==

\begin{tikzpicture}

  \begin{loglogaxis}[
    width=2.8in,
    height=2.8in,
    xmin=6.0e-02, xmax=2.0e-00,
    ymin=8.0e-7, ymax=5.0e-01,
    xtick={1.25, 0.625, 0.3125, 0.15625, 0.078125, 0.0390625},
    xticklabels={$2^{-3}$,$2^{-4}$,$2^{-5}$,$2^{-6}$,$2^{-7}$, $2^{-8}$},
    yticklabels={},
    xlabel={step size $\tau \times 10$},
    ylabel={$\Vert u(T) - u^{N} \Vert_{\cV}$},
    ylabel style={at={(-0.05,0.5)}},
    xmajorgrids,
    ymajorgrids,
    cycle list name=methodcompare,
    % cycle list name=iterativeconv,
    ]
    \addplot+
    table[x={tau}, y={EPsBDF1}] {u_H1.dat};
    % \addlegendentry{BDF1}
    \addplot+
    table[x={tau}, y={EPsBDF2}] {u_H1.dat};
    % \addlegendentry{BDF2}
    \addplot+
    table[x={tau}, y={EPsBDF3}] {u_H1.dat};
    % \addlegendentry{BDF3}
    \addplot+
    table[x={tau}, y={EPiBDF1}] {u_H1.dat};
    % \addlegendentry{BDF1}
    \addplot+
    table[x={tau}, y={EPiBDF2}] {u_H1.dat};
    % \addlegendentry{BDF2}
    \addplot+
    table[x={tau}, y={EPiBDF3}] {u_H1.dat};
    % \addlegendentry{BDF3}
    \addplot
    table[x={tau}, y={ORDER1}] {u_H1.dat};
    % \addlegendentry{o1}
    \addplot
    table[x={tau}, y={ORDER2}] {u_H1.dat};
    % \addlegendentry{o2}
    \addplot
    table[x={tau}, y={ORDER3}] {u_H1.dat};
  \end{loglogaxis}
\end{tikzpicture}
  

